Incremental Training of a Recurrent Neural Network Exploiting a Multi-Scale Dynamic Memory

The effectiveness of recurrent neural networks can be largely influenced by their ability to store into their dynamical memory information extracted from input sequences at different frequencies and timescales. Such a feature can be introduced into a neural architecture by an appropriate modularization of the dynamic memory. In this paper we propose a novel incrementally trained recurrent architecture targeting explicitly multi-scale learning. First, we show how to extend the architecture of a simple RNN by separating its hidden state into different modules, each subsampling the network hidden activations at different frequencies. Then, we discuss a training algorithm where new modules are iteratively added to the model to learn progressively longer dependencies. Each new module works at a slower frequency than the previous ones and it is initialized to encode the subsampled sequence of hidden activations. Experimental results on synthetic and real-world datasets on speech recognition and handwritten characters show that the modular architecture and the incremental training algorithm improve the ability of recurrent neural networks to capture long-term dependencies.

==> img/fun_mem_arch.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,outer sep=0,inner sep=1,minimum size=50]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,outer sep=0,inner sep=1,minimum size=50]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=40]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    %\draw [draw=green_dark,fill=green_light,sty_module] (-2,-1.75) rectangle (0.0,1.75);
    %\draw [draw=blue_dark,fill=blue_light,sty_module] (0.5,-1.75) rectangle (2.5,1.75);
    
    \node[sty_out] (y) at (-1, 1) {$Output$};
    \node[sty_functional] (f) at (-1, -1) {$Functional$};
    \node[sty_memory] (m) at (1.5, -1) {$Memory$};
    \node[sty_out] (x) at (-1, -3) {$Input$};
    
    \draw [myedgestyle] (x) edge (f);
    \draw [myedgestyle] (f) edge (m);
    \draw [myedgestyle] (m) edge (f);
    \draw [myedgestyle] (f) edge (y);
    \draw [myedgestyle] (m) edge (y);
    \draw[myedgestyle] (m) to [out=0,in=-90,loop,looseness=4.8] (m);
\end{tikzpicture}


==> img/gen_seq.tex <==
\begin{tikzpicture}[scale=0.7]

\node[label={RNN (NMSE=$79.5$)},draw=none,fill=none] (rnn) at (0,-1.5){\includegraphics[width=.3\textwidth]{img/gen_seq/gen_seq0_rnn_v0.pdf}};
%\node[label={LSTM (NMSE=$20.7$)},draw=none,fill=none] (lstm) at (0, -3) {\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_cwrnn_v0.pdf}};
\node[label={LMN (NMSE=$38.4$)},draw=none,fill=none] (lmn) at (0, -4.5) {\includegraphics[width=.3\textwidth]{img/gen_seq/gen_seq0_lmn_v0.pdf}};

\node[label={CW-RNN (NMSE=$12.5$)},draw=none,fill=none] (cwrnn) at (6, -1.5) {\includegraphics[width=.3\textwidth]{img/gen_seq/gen_seq0_cwrnn_v0.pdf}};
\node[label={MS-LMN (NMSE=$0.116$)},draw=none,fill=none] (cw-lmn) at (6, -4.5) {\includegraphics[width=.3\textwidth]{img/gen_seq/gen_seq0_clmn_v0.pdf}};

\end{tikzpicture}


==> img/lmn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}


\begin{tikzpicture} 
    % \draw[help lines,step=.2] (-3,-3) grid (4,4);
    % \draw[help lines,line width=.6pt,step=1] (-3,-3) grid (4,4);
    % \foreach \x in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=north] at (\x,-2) {\x};
    % \foreach \y in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=east] at (-2,\y) {\y};
 
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=green_dark,fill=green_light,sty_module] (-2.25,-2) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1.25, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1.25, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm^{t-1}$};
    \draw [myedgestyle] (h) edge (m);
    \draw [myedgestyle] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);
    
    \draw[very thin] (1.5, 1) -- (2, 1) -- (2, -1);
    \draw[very thin, ->] (2, -1) -- (1.5, -1);
    \fill [black] (1.9,-0.1) rectangle (2.1,0.1);

    \node[] (f_text) at (-1.25, -1.75) {$Functional$};
    \node[] (f_text) at (1, -1.75) {$Memory$};
\end{tikzpicture}

==> img/lmn_train.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    %\draw [draw=blue_dark,fill=blue_light,sty_module] (2.0,-3.75) rectangle (3.75,1.75);
    %\draw [draw=green_dark,fill=green_light,sty_module] (-1.75,-3.75) rectangle (0.0,1.75);
    \node[] (f_text) at (1.5, -0.5) {Decoded Memory Tape};
    \node[] (f_text) at (3.8, 3.5) {Decoded Memory Tape};
    
    \node[sty_functional] (x) at (-1, -3) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    \node[sty_memory] (m) at (4, 1) {$\vm^t$};
    \node[sty_memory] (mp) at (4, -3) {$\vm^{t-1}$};
    \node[sty_out] (y) at (4, 5) {$\vy^t$};
    
    \tikzstyle{tmtape}=[draw,minimum size=0.7cm]
    \begin{scope}[start chain=1 going right,node distance=-0.15mm]
        \node [on chain=1,tmtape] (tape1) at (0, -1) {$\tilde{\vh}^{t - 1}$};
        \node [on chain=1,tmtape] (tape2) {$\tilde{\vh}^{t-2}$};
        \node [on chain=1,tmtape] (tape3) {$\ldots$};
        \node [on chain=1,tmtape] (tape4) {$\tilde{\vh}^{t-k}$};
    \end{scope}
    
    \draw [myedgestyle] (x) edge node[left] {$\mW^{xh}$} (h);
    \draw [myedgestyle] (h) edge node[above] {$\mA$} (m);
    \draw [myedgestyle] (mp) edge node[right] {$\mB$} (m);
    
    \draw [myedgestyle] (mp) edge node[left] {$\mU_k$} (tape3);
    \draw [myedgestyle] (tape3) edge node[right] {$\begin{bmatrix} \mW^{hh}_1 & \hdots & \mW^{hh}_k \end{bmatrix}$} (h);
    %\draw [myedgestyle] (tape1) edge node[left] {$\mW^{hh}_1$} (h);
    %\draw [myedgestyle] (tape2) edge node[left] {$\mW^{hh}_2$} (h);
    %\draw [myedgestyle] (tape4) edge node[left] {$\mW^{hh}_4$} (h);

    \begin{scope}[start chain=2 going right,node distance=-0.15mm]
        \node [on chain=2,tmtape] (2tape1) at (2.3, 3) {$\tilde{\vh}^{t}$};
        \node [on chain=2,tmtape] (2tape2) {$\tilde{\vh}^{t-1}$};
        \node [on chain=2,tmtape] (2tape3) {$\ldots$};
        \node [on chain=2,tmtape] (2tape4) {$\tilde{\vh}^{t-k}$};
    \end{scope}

    \draw [myedgestyle] (m) edge node[left] {$\mU_{k+1}$} (2tape3);
    \draw [myedgestyle] (2tape3) edge node[left] {$\begin{bmatrix} \mW^{hy}_0 & \hdots & \mW^{hy}_k \end{bmatrix}$} (y);
    
    \draw[very thin] (4.5, 1) -- (4.9, 1) -- (4.9, -3);
    \draw[very thin, ->] (4.9, -3) -- (4.5, -3);
    \fill [black] (4.8,-0.5) rectangle (5.,-0.3);

\end{tikzpicture}


==> img/ms_lmn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}


\begin{tikzpicture}
    % \draw[help lines,step=.2] (-3,-3) grid (4,4);
    % \draw[help lines,line width=.6pt,step=1] (-3,-3) grid (4,4);
    % \foreach \x in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=north] at (\x,-2) {\x};
    % \foreach \y in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=east] at (-2,\y) {\y};

    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.1]
    \tikzstyle{sty_module_all} = [rounded corners,fill opacity=0.4]

    \draw [draw=green_dark,fill=green_light,sty_module_all] (-2.25,-2) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1.25, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1.25, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (3, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module_all] (0.,-2.5) rectangle (6,2);
    
    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm_1^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm_1^{t-1}$};
    \draw [myedgestyle, dashed] (h) edge (m);
    \draw [myedgestyle, dashed] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);
    \node at (1.0, -1.75) {$f_1=1$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (2.25,-2) rectangle (3.75,1.75);
    \node[sty_memory] (m2) at (3, 1) {$\vm_2^t$};
    \node[sty_memory] (mp2) at (3, -1) {$\vm_2^{t-1}$};
    \draw [myedgestyle, bend left, dashed] (h) edge (m2);
    \draw [myedgestyle, dashed] (mp2) edge (m2);
    \draw [myedgestyle] (mp2) edge (h);
    \draw [myedgestyle] (m2) edge (y);
    \draw [myedgestyle, dashed] (mp2) edge (m);
    \node at (3.0, -1.75) {$f_2=2$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (4.25,-2) rectangle (5.75,1.75);
    \node[sty_memory] (m3) at (5, 1) {$\vm_3^t$};
    \node[sty_memory] (mp3) at (5, -1) {$\vm_3^{t-1}$};
    \draw [myedgestyle, bend left, dashed] (h) edge (m3);
    \draw [myedgestyle, dashed] (mp3) edge (m3);
    \draw [myedgestyle] (mp3) edge (h);
    \draw [myedgestyle] (m3) edge (y);
    \draw [myedgestyle, dashed] (mp3) edge (m);
    \draw [myedgestyle, dashed] (mp3) edge (m2);
    \node at (5.0, -1.75) {$f_3=4$};
    
    \draw[very thin] (1.5, 1) -- (2, 1) -- (2, -1);
    \draw[very thin, ->] (2, -1) -- (1.5, -1);
    \fill [black] (1.9,-0.5) rectangle (2.1,-0.3);
    
    \draw[very thin] (3.5, 1) -- (4, 1) -- (4, -1);
    \draw[very thin, ->] (4, -1) -- (3.5, -1);
    \fill [black] (3.9,-0.5) rectangle (4.1,-0.3);
    
    \draw[very thin] (5.5, 1) -- (5.9, 1) -- (5.9, -1);
    \draw[very thin, ->] (5.9, -1) -- (5.5, -1);
    \fill [black] (5.8,-0.5) rectangle (6.0,-0.3);

    \node[] (f_text) at (-1.25, -1.75) {$Functional$};
    \node[] (f_text) at (3, -2.25) {$Modular\ Memory$};
\end{tikzpicture}

==> img/ms_lmn_init.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}
\definecolor{brick_red}{rgb}{0.8, 0.0, 0.0}

%\scalebox{2}{
\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_newedge} = [line width=1pt,draw=brick_red,-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=black,sty_module] (-2,-2.25) rectangle (2,2);
    \node[] (f_text) at (0, -2) {Trained Model};
    \draw [draw=black,sty_module] (2,-2.25) rectangle (4,2);
    \node[] (f_text) at (3, -2) {New Module};

    \draw [draw=green_dark,fill=green_light,sty_module] (-1.75,-1.75) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-1.75) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm_1^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm_1^{t-1}$};
    \draw [myedgestyle, dashed] (h) edge (m);
    \draw [myedgestyle, dashed] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);

    \draw [dashed, draw=blue_dark,fill=blue_light,sty_module] (2.25,-1.75) rectangle (3.75,1.75);
    \node[dashed, sty_memory] (m2) at (3, 1) {$\vm_2^t$};
    \node[dashed, sty_memory] (mp2) at (3, -1) {$\vm_2^{t-1}$};
    \draw [sty_newedge, bend left, dashed] (h) edge node[above=1cm, left=.7cm of mp, text=brick_red] {$\mA_{g+1}$} (m2);
    \draw [sty_newedge, dashed] (mp2) edge node[right, text=brick_red] {$\mB_{g+1}$} (m2);
    \draw [sty_newedge, dashed] (mp2) edge (h);
    \draw [sty_newedge] (m2) edge node[above, right=0.2cm of y, text=brick_red] {$\mW^{out}_{g+1}$} (y);
    \draw [sty_newedge, dashed] (mp2) edge (m);
    
    \draw[very thin] (1.5, 1) -- (1.9, 1) -- (1.9, -1);
    \draw[very thin, ->] (1.9, -1) -- (1.5, -1);
    \fill [black] (1.8,-0.5) rectangle (2.,-0.3);
    
    \draw[very thin] (3.5, 1) -- (3.9, 1) -- (3.9, -1);
    \draw[very thin, ->] (3.9, -1) -- (3.5, -1);
    \fill [black] (3.8,-0.5) rectangle (4.,-0.3);
    
\end{tikzpicture}
%}

==> img/mslmn_blocks.tex <==
\begin{figure}[tb]
    \centering
    \resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}[
        textnode/.style={},
        squareactive/.style={rectangle, draw=black, fill=black!25, minimum size=5mm},
        squareinactive/.style={rectangle, draw=black, fill=black!5, minimum size=5mm},
        squareempty/.style={rectangle, draw=black!0, fill=black!0, minimum size=5mm},
        square/.style={rectangle, draw=black, fill=black!0, minimum size=5mm}
    ]
    
    %%%%% MATRICES    
    \begin{scope}[local bounding box=ht]
    \foreach \i in {0,...,4} {
        \ifthenelse{\i < 3} {
            \node[squareinactive, minimum width=0.3cm] (ht\i) at (0,0.5*\i) {};
        }{
            \node[squareactive, minimum width=0.3cm] (ht\i) at (0,0.5*\i) {};
        }
    }
    \end{scope}
    
    \begin{scope}[shift={($(ht.east)+(2.5cm,-1cm)$)}, local bounding box=Wxh]
    \foreach \i in {0,...,4} {
        \ifthenelse{\i < 3} {
            \node[squareinactive, minimum width=1.0cm] (Wxh\i) at (0,0.5*\i) {};
        } {
            \node[squareactive, minimum width=1.0cm] (Wxh\i) at (0,0.5*\i) {};
        }
    }
    \end{scope}
    
    \begin{scope}[shift={($(Wxh.east)+(0.7cm,-1cm)$)}, local bounding box=xt]
    \node[squareempty, minimum width=0.3cm] (xt0) at (0,0) {};
    \node[squareempty, minimum width=0.3cm] (xt1) at (0,1.75cm) {};
    \node[squareactive, minimum width=0.3cm, minimum height=1.0cm] (xt) at (0,1.0cm) {};
    \end{scope}
    
    \begin{scope}[shift={($(xt.east)+(2cm,-1cm)$)}, local bounding box=Whh]
    \node[square, minimum size=2.5cm] (rett) at (1,1) {};
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \pgfmathtruncatemacro{\invj}{4 - \j};
            \ifthenelse{\i < \invj} {
                % Diagonal and below % \node[squareempty] (\label) at (0.5*\i,0.5*\j) {}} {
            }{
                % Above diagonal
                \ifthenelse{\invj < 2} {
                    \node[squareactive] (Whh\i\j) at (0.5*\i,0.5*\j) {};
                } {
                    \node[squareinactive] (Whh\i\j) at (0.5*\i,0.5*\j) {};
                }
            }
        }
    }
    \node[textnode] (Whhzero) at (0.25,0.25) {\LARGE\( 0 \)};
    \end{scope}
    
    \begin{scope}[shift={($(Whh.east)+(0.7cm,-1cm)$)}, local bounding box=hprev]
    \foreach \i in {0,...,4} {
        \node[squareactive, minimum width=0.3cm] (hprev\i) at (0,0.5*\i) {};
    }
    \end{scope}
    
    
    
    %%%%% TEXT BELOW
    
    \node[textnode] (textht) at ($(ht.south)+(0,-0.7cm)$) {\( \vm^t \)};
    \node[textnode] (textsigma) at ($(Wxh.south west)+(-0.55cm,-0.7cm)$) {\( \sigma \) \Large \( ( \)};
    \node[textnode] (textequals) at ($(textht.east)!0.5!(textsigma.west)+(0,-0.1cm)$) {\( = \)};
    \node[textnode] (textWxh) at ($(Wxh.south)+(0,-0.7cm)$) {\( \mW^{hm} \)};
    % \node[textnode] (textProd2) at ($(Wxh.south east)!0.5!(xt.south west)+(0,-0.8cm)$) {\Large\( \cdot \)};
    \node[textnode] (textxt) at ($(xt.south)+(0,-1.46cm)$) {\( \vh^{t} \)};
    \node[textnode] (textWhh) at ($(Whh.south)+(0,-0.7cm)$) {\( \mW^{mm} \)};
    \node[textnode] (textplus) at ($(textxt.east)!0.5!(textWhh.west)+(0,-0.05cm)$) {\( + \)};
    \node[textnode] (texthprev) at ($(hprev.south)+(0,-0.7cm)$) {\( \vm^{t-1} \)};
    % \node[textnode] (textProd) at ($(Whh.south east)!0.5!(hprev.south west)+(0,-0.8cm)$) {\Large\( \cdot \)};
    \node[textnode] (textClose) at ($(hprev.south east)+(0.4,-0.7cm)$) {\Large\( ) \)};
    
    %%%%% TEXT MODULES
    \foreach \i in {0,...,4} {
        \pgfmathtruncatemacro{\invi}{5 - \i};
        \node[textnode] (texthtm\i) at ($(ht.south east)+(0.35,0.25+0.5*\i)$) {\scriptsize\( h_{\invi} \)};
    }
    
    %%%%% TEXT DIMENSIONS
    
    \node[textnode] (textht1) at ($(ht.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    % \node[textnode] (textht2) at ($(ht.north)+(0,0.25)$) {\footnotesize\( b \)};
    \node[textnode] (textWh1) at ($(Whh.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textWh2) at ($(Whh.north)+(0,0.25)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textxprev1) at ($(hprev.east)+(+0.45,0)$) {\footnotesize\( g N_m \)};
    % \node[textnode] (textxprev2) at ($(hprev.north)+(0,+0.25)$) {\footnotesize\( b \)};
    \node[textnode] (textWx1) at ($(Wxh.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textWx2) at ($(Wxh.north)+(0,0.25)$) {\footnotesize\( N_h \)};
    \node[textnode] (textxt1) at ($(xt.east)+(+0.35,0)$) {\footnotesize\( N_h \)};
    % \node[textnode] (textxt2) at ($(xt.north)+(0,0.25)$) {\footnotesize\( b \)};
    
    \end{tikzpicture}
    }
        
    \caption{Representation of the memory update with block matrices showing the size for \( g = 5 \), assuming that only the first two modules are active at time \( t \). Darker blocks represent the active weights.}\label{fig:cwrnn-blocks}
\end{figure}


==> img/unrolled_rnn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (4.75,-0.25);
    \draw [draw=green_dark,fill=green_light,sty_module] (-2,-2) rectangle (0.0,1.75);
    
    \node[] (f_text) at (-1, -1.75) {$Functional$};
    \node[] (f_text) at (2.5, -1.75) {$Memory\ Tape$};
    \node[] (hdot) at (1.6, 1.25) {$\hdots$};
    \node[] (hdot) at (0.35, 0.1) {$\hdots$};
    
    \node[sty_functional] (x) at (-1, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    
    \node[sty_memory] (hp) at (1, -1) {$\vh^{t-1}$};
    \node[] (hdot) at (2.5, -1) {$\hdots$};
    \node[sty_memory] (hpk) at (4, -1) {$\vh^{t-k}$};
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [myedgestyle] (x) edge (h);
    \draw [myedgestyle] (hp) edge (h);
    \draw [myedgestyle] (hpk) edge (h);

    \draw [myedgestyle] (h) edge (y);
    \draw [myedgestyle] (hp) edge (y);
    \draw [myedgestyle] (hpk) edge (y);
\end{tikzpicture}

